{\alpha}Depth: Learning Scene-Level Soft Boundary Decomposition for Stereo Conversion

Accurately modeling soft boundaries, e.g., hair and defocus blur, is a fundamental challenge in stereo conversion due to the ambiguous blending of foreground and background. Existing depth models primarily predict single-layer depth, leading to ambiguity in depth correspondence at soft boundaries. While matting techniques can capture opacity for layered modeling, they often struggle in complex scenes with multiple targets and usually require user intervention. This paper introduces {\alpha}Depth, a layered representation that decomposes soft boundaries for high-fidelity stereo conversion. Specifically, we first resolve mixed color and depth ambiguity by estimating layered color and depth values at soft boundaries. Considering complex multi-target scenes, we design a Circular Alpha Representation (CAR) that shifts the paradigm from global target extraction to local boundary decomposition. Unlike prior matting methods restricted to a single foreground/background, CAR enables efficient scene-level inference without manual guidance. Extensive evaluations demonstrate that {\alpha}Depth achieves state-of-the-art performance in stereo conversion, eliminating background bleeding and structural distortions at soft boundaries.

==> figs/supp/fig-supp-ablation-vis.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %

\def\scc{(-1.9,-1.4)}

\def\rebigone{(1.3, 0.35)} %
\def\rebigtwo{(1.3, -0.5)} %

% \def\zoomeight{(0.08,-0.05)} %
\def\zoomeight{(-0.03,0)} %
\def\zoomnine{(0,0)} %
\def\zoomeleven{(0.3,-0.75)} %
\def\zoomten{(0.3,-0.75)} %

\def\ssizz{0.8cm} %
\def\ssmag{3}


\begin{figure}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_a/input.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_a/a1.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Model A\#1}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_a/a2.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Model A\#2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_a/a3.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Model A\#3}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_a/a4.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Model A\#4}
      \end{subfigure}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_b/o_1ae3ae29/cropped.jpg}};
            \spy on \zoomeleven in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_b/o_1ae3ae29/b1.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Model B\#1}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_b/o_1ae3ae29/b2.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Model B\#2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_b/o_1ae3ae29/b3.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Model B\#3}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/model_b/o_1ae3ae29/b4.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Model B\#4}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Visual comparisons of ablation models in Tab.~\ref{tab:main-ablation}.} }
    \label{fig:supp-ablation}
\end{figure}


==> figs/supp/fig-supp-alpha.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %

\def\scc{(-1.9,-1.4)}

\def\rebigone{(-0.5, -0.5)} %
\def\rebigtwo{(1.3, -0.5)} %

% \def\zoomeight{(0.08,-0.05)} %
\def\zoomone{(-0.5,-0.6)} %
\def\zoomtwo{(-0.3,0.75)} %
\def\zoomthree{(0.4,0.2)} %
\def\zoomfour{(-0.5,-0.2)} %
\def\zoomfive{(-0.2,-0.4)} %
\def\zoomsix{(-0.6,0.4)} %
\def\zoomseven{(-0.8,-0.5)} %
\def\zoomeight{(-0.8,0.3)} %
\def\zoomnine{(-0.7,-0.1)} %
\def\zoomten{(-0.4,-0.7)} %

\def\ssizz{0.8cm} %
\def\ssmag{3}


\begin{figure}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b0c6c2f9/input.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b0c6c2f9/gvm.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b0c6c2f9/matanyone2.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b0c6c2f9/vitmatte.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b0c6c2f9/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 2 
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b62c06fe/input.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b62c06fe/gvm.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b62c06fe/matanyone2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b62c06fe/vitmatte.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_b62c06fe/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 3
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/main/alpha/o_0530e2e7/img.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/main/alpha/o_0530e2e7/gvm.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/main/alpha/o_0530e2e7/matanyone2.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/main/alpha/o_0530e2e7/vitmatte.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/main/alpha/o_0530e2e7/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 4
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_c56a90a4/input.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_c56a90a4/gvm.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_c56a90a4/matanyone2.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_c56a90a4/vitmatte.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_c56a90a4/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 5
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_d74e3ad1/input.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_d74e3ad1/gvm.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_d74e3ad1/matanyone2.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_d74e3ad1/vitmatte.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_d74e3ad1/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 6
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e4f47cba/input.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e4f47cba/gvm.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e4f47cba/matanyone2.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e4f47cba/vitmatte.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e4f47cba/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 7
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e62df10b/input.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e62df10b/gvm.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e62df10b/matanyone2.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e62df10b/vitmatte.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_e62df10b/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 8
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_ebc2e45c/input.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_ebc2e45c/gvm.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_ebc2e45c/matanyone2.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_ebc2e45c/vitmatte.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_ebc2e45c/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%% 9
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_f95689c1/input.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_f95689c1/gvm.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_f95689c1/matanyone2.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_f95689c1/vitmatte.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_f95689c1/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    %%%%%
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_fe2c82a9/input.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_fe2c82a9/gvm.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{GVM~\cite{ge2025GVM}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_fe2c82a9/matanyone2.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{MatAnyone 2~\cite{yang2025matanyone2}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_fe2c82a9/vitmatte.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{ViTMatte~\cite{yao2024vitmatte}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/alpha/o_fe2c82a9/ours.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Visual comparisons with alpha matting methods.} }
    \label{fig:supp-alpha}
\end{figure}


==> figs/supp/fig-supp-stereo-conv.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.24\linewidth} %
\def\pointWidth{0.24\linewidth} %

\def\scc{(-1.9,-1.4)}

\def\rebigone{(-0.5, -0.32)} %
\def\rebigtwo{(1.63, -0.4)} %

%%%%%% 
\def\zoomone{(-1.15,0.1)} %
\def\zoomtwo{(-1.35,0.1)} %

\def\zoomthree{(-0.9,0.6)} %
\def\zoomfour{(-1,0.6)} %

\def\zoomfive{(-1.05,0.05)} %
\def\zoomsix{(-1.15,0.05)} %

\def\zoomseven{(-0.65,-0.15)} %
\def\zoomeight{(-0.75,-0.15)} %

\def\ssizz{1cm} %
\def\ssmag{3}


\begin{figure}[h]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/input.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/original_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/hairguard_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/ours_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/input_depth.jpg}};
            \spy on \zoomone in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/stereocrafter.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/hairguard.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00039348/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/input.jpg}};
            \spy on \zoomthree in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/original_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/hairguard_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/ours_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/input_depth.jpg}};
            \spy on \zoomthree in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/stereocrafter.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/hairguard.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00122802/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/input.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/original_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/hairguard_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/ours_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/input_depth.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/stereocrafter.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/hairguard.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00042375/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/input.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/original_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/hairguard_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/ours_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/input_depth.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/stereocrafter.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/hairguard.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00142260/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    % \vspace{-1.5em}
    \caption{\textbf{Visual comparisons in warping and stereo conversion}, part one. }
    \label{fig:supp-additional-stereo}
\end{figure}


==> figs/supp/fig-supp-stereo-conv2.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.24\linewidth} %
\def\pointWidth{0.24\linewidth} %

\def\scc{(-1.9,-1.4)}

\def\rebigone{(-0.63, -0.4)} %
\def\rebigtwo{(1.63, -0.4)} %

%%%%%% 
\def\zoomone{(0.35,-0.3)} %
\def\zoomtwo{(0.25,-0.3)} %

\def\zoomthree{(-0.75,-0.3)} %
\def\zoomfour{(-0.8,-0.3)} %

\def\zoomfive{(-0.02,0.5)} %
\def\zoomsix{(-0.12,0.5)} %

\def\zoomseven{(-0.35,-0.15)} %
\def\zoomeight{(-0.45,-0.15)} %


\def\ssizz{1cm} %
\def\ssmag{3}


\begin{figure}[h]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/input.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/original_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/hairguard_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/ours_warp.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/input_depth.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/stereocrafter.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/hairguard.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00179879/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/input.jpg}};
            \spy on \zoomthree in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/original_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/hairguard_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/ours_warp.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/input_depth.jpg}};
            \spy on \zoomthree in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/stereocrafter.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/hairguard.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00194148/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/input.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/original_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/hairguard_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/ours_warp.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/input_depth.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/stereocrafter.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/hairguard.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00175555/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    %%% new example =============================
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/input.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/original_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{VDA Warping~\cite{chen2025videodepthanything}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/hairguard_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Warping~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/ours_warp.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Warping (Ours)}}
      \end{subfigure}
    \end{subfigure}
    \\ % ----------------
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/input_depth.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Depth}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/stereocrafter.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{StereoCrafter Result~\cite{stereocrafter}}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/hairguard.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{HairGuard Result~\cite{hairguard}}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/00201499/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{\textbf{\myname\ Result (Ours)}}
      \end{subfigure}
    \end{subfigure}
    % \vspace{-1.5em}
    \caption{\textbf{Visual comparisons in warping and stereo conversion}, part two. }
    \label{fig:supp-additional-stereo2}
\end{figure}


==> figs/supp/fig-supp-training-convergence.tex <==
% NOTE: This file is meant to be \input{} into the main paper.
% If you compile it directly, you will get errors like “Environment axis undefined”.
% Required in the main preamble: \usepackage{tikz}, \usepackage{pgfplots}, \usepackage{subcaption}, \usepackage{xcolor}.
\begin{figure}
\centering
% Local pgfplots styles (avoid relying on global color/style definitions)
\pgfplotsset{
  myblue/.style={draw=blue, mark options={solid}, very thick},
  myred/.style={draw=red, mark options={solid}, very thick},
}
\begin{subfigure}[b]{0.38\linewidth}
       \begin{tikzpicture}[scale=0.92]
		\begin{axis}
			[
             height=0.75\linewidth,
             width=\linewidth,
             ymin=1, ymax=9,
             title={\textbf{VideoMatte}},
                title style={
                    at={(0.5,1.05)},
                    anchor=north,
                },
              xlabel={Training stage},
              xtick={1,2,3,4},
              xticklabels={S1-E25,S1-E50,S2-E25,S2-E50},
              scaled x ticks=false,
			 axis y line=left,
			 axis x line=bottom,
              grid,
              grid style={color=white, line width=0.5pt},
              axis background/.style={fill=color3},
              ylabel={SAD $\downarrow$},
              xlabel style={yshift=5pt},
              ylabel style={yshift=-20pt},
              line width=0.8pt,
              every axis/.append style={font=\scriptsize},
              legend style={fill=none,draw=none,font=\scriptsize, at={(0.98,0.98)},anchor=north east},
			 enlarge x limits=0.15,
              ]
			\addplot+ [myblue,mark=square] coordinates {
      (1, 5.95)
      (2, 5.55)
      (3, 3.25)
      (4, 3.07)
    };
    \addlegendentry{Vanilla alpha}

			\addplot+ [myred,mark=o] coordinates {
      (1, 2.46)
      (2, 2.49)
      (3, 2.45)
      (4, 2.42)
    };
    \addlegendentry{Circular alpha}
		\end{axis}
	\end{tikzpicture}
\end{subfigure}
\hspace{0.02\linewidth}
\begin{subfigure}[b]{0.38\linewidth}
       \begin{tikzpicture}[scale=0.92]
		\begin{axis}
			[
             height=0.75\linewidth,
             width=\linewidth,
             ymin=0, ymax=8,
             title={\textbf{YouTubeMatte}},
                title style={
                    at={(0.5,1.05)},
                    anchor=north,
                },
              xlabel={Training stage},
              xtick={1,2,3,4},
              xticklabels={S1-E25,S1-E50,S2-E25,S2-E50},
              scaled x ticks=false,
			 axis y line=left,
			 axis x line=bottom,
              grid,
              grid style={color=white, line width=0.5pt},
              axis background/.style={fill=color3},
              ylabel={SAD $\downarrow$},
              xlabel style={yshift=5pt},
              ylabel style={yshift=-20pt},
              line width=0.8pt,
              every axis/.append style={font=\scriptsize},
              legend style={fill=none,draw=none,font=\scriptsize, at={(0.98,0.98)},anchor=north east},
			 enlarge x limits=0.15,
              ]
			\addplot+ [myblue,mark=square] coordinates {
      (1, 5.15)
      (2, 4.45)
      (3, 2.28)
      (4, 2.01)
    };
    \addlegendentry{Vanilla alpha}

			\addplot+ [myred,mark=o] coordinates {
      (1, 1.14)
      (2, 1.13)
      (3, 1.04)
      (4, 1.02)
    };
    \addlegendentry{Circular alpha}
		\end{axis}
	\end{tikzpicture}
\end{subfigure}
\caption{\textbf{Training convergence comparison} of vanilla alpha and circular alpha, measured by SAD every 25 epochs at each stage under the same training setup. SX-EY indicates training stage X and epoch Y.}
\label{fig:alphadepth-training-convergence}
\end{figure}

